From Jacobi off-shell currents to integral relations

In this paper, we study off-shell currents built from the Jacobi identity of the kinematic numerators of $gg\to X$ with $X=ss,q\bar{q},gg$. We find that these currents can be schematically written in terms of three-point interaction Feynman rules. This representation allows for a straightforward understanding of the Colour-Kinematics duality as well as for the construction of the building blocks for the generation of higher-multiplicity tree-level and multi-loop numerators. We also provide one-loop integral relations through the Loop-Tree duality formalism with potential applications and advantages for the computation of relevant physical processes at the Large Hadron Collider. We illustrate these integral relations with the explicit examples of QCD one-loop numerators of $gg\to ss$.

==> figs/bcj2_p1234.tex <==
\begin{tikzpicture}[line width=1 pt,node distance=0.5 cm and 0.5 cm]

\coordinate[] (v1);
\coordinate[above left = of v1, label= left :\footnotesize$p_2$] (x1);
\coordinate[below left = of v1, label= left :\footnotesize$p_1$] (y1);
\coordinate[ right = of v1] (v2);
\coordinate[ right = of v2] (x3);
\coordinate[above right = of x3, label= right :\footnotesize$p_3$] (p2);
\coordinate[below right = of x3, label= right :\footnotesize$p_4$] (p3);
\coordinate[below left = of v1] (p4);
\coordinate[above left = of v1] (p1);

%\semiloop[fermionnoarrow]{v1}{v2}{180};
\semiloop[fermionnoarrow]{v1}{v2}{0};
\semiloop[fermionnoarrow]{v2}{v1}{180};

\draw[fermionnoarrow] (v2) -- (x3);
\draw[fermionnoarrow] (x3) -- (p2);
\draw[fermionnoarrow] (x3) -- (p3);
\draw[fermionnoarrow] (v1) -- (p1);
\draw[fermionnoarrow] (v1) -- (p4);


%\coordinate[above right = of v1] (x2);
%\coordinate[below right = of v1] (y2);
%
%\draw[fermionnoarrow] (x2) -- (y2);
%\draw[fermionnoarrow] (v1) -- (x2);
%\draw[fermionnoarrow] (v1) -- (y2);
%
%\coordinate[ right = of x2] (p2);
%\coordinate[ right = of y2] (p3);
%
%
%\draw[fill=black] (x2) circle (.05cm);
%\draw[fill=black] (y2) circle (.05cm);
\draw[fill=black] (v2) circle (.05cm);
\draw[fill=black] (x3) circle (.05cm);
\draw[fill=white] [pos=0.5] circle (.35cm);
\draw node [pos=0.5] {$\boldsymbol{J}$};
\end{tikzpicture}

==> figs/bcj2_p1342.tex <==
\begin{tikzpicture}[line width=1 pt,node distance=0.5 cm and 0.5 cm]

\coordinate[] (v1);
\coordinate[above left = of v1, label= left :\footnotesize$p_3$] (x1);
\coordinate[below left = of v1, label= left :\footnotesize$p_1$] (y1);
\coordinate[ right = of v1] (v2);
\coordinate[ right = of v2] (x3);
\coordinate[above right = of x3, label= right :\footnotesize$p_4$] (p2);
\coordinate[below right = of x3, label= right :\footnotesize$p_2$] (p3);
\coordinate[below left = of v1] (p4);
\coordinate[above left = of v1] (p1);

%\semiloop[fermionnoarrow]{v1}{v2}{180};
\semiloop[fermionnoarrow]{v1}{v2}{0};
\semiloop[fermionnoarrow]{v2}{v1}{180};

\draw[fermionnoarrow] (v2) -- (x3);
\draw[fermionnoarrow] (x3) -- (p2);
\draw[fermionnoarrow] (x3) -- (p3);
\draw[fermionnoarrow] (v1) -- (p1);
\draw[fermionnoarrow] (v1) -- (p4);


%\coordinate[above right = of v1] (x2);
%\coordinate[below right = of v1] (y2);
%
%\draw[fermionnoarrow] (x2) -- (y2);
%\draw[fermionnoarrow] (v1) -- (x2);
%\draw[fermionnoarrow] (v1) -- (y2);
%
%\coordinate[ right = of x2] (p2);
%\coordinate[ right = of y2] (p3);
%
%
%\draw[fill=black] (x2) circle (.05cm);
%\draw[fill=black] (y2) circle (.05cm);
\draw[fill=black] (v2) circle (.05cm);
\draw[fill=black] (x3) circle (.05cm);
\draw[fill=white] [pos=0.5] circle (.35cm);
\draw node [pos=0.5] {$\boldsymbol{J}$};
\end{tikzpicture}

==> figs/bcj2_p1423.tex <==
\begin{tikzpicture}[line width=1 pt,node distance=0.5 cm and 0.5 cm]

\coordinate[] (v1);
\coordinate[above left = of v1, label= left :\footnotesize$p_4$] (x1);
\coordinate[below left = of v1, label= left :\footnotesize$p_1$] (y1);
\coordinate[ right = of v1] (v2);
\coordinate[ right = of v2] (x3);
\coordinate[above right = of x3, label= right :\footnotesize$p_2$] (p2);
\coordinate[below right = of x3, label= right :\footnotesize$p_3$] (p3);
\coordinate[below left = of v1] (p4);
\coordinate[above left = of v1] (p1);

%\semiloop[fermionnoarrow]{v1}{v2}{180};
\semiloop[fermionnoarrow]{v1}{v2}{0};
\semiloop[fermionnoarrow]{v2}{v1}{180};

\draw[fermionnoarrow] (v2) -- (x3);
\draw[fermionnoarrow] (x3) -- (p2);
\draw[fermionnoarrow] (x3) -- (p3);
\draw[fermionnoarrow] (v1) -- (p1);
\draw[fermionnoarrow] (v1) -- (p4);


%\coordinate[above right = of v1] (x2);
%\coordinate[below right = of v1] (y2);
%
%\draw[fermionnoarrow] (x2) -- (y2);
%\draw[fermionnoarrow] (v1) -- (x2);
%\draw[fermionnoarrow] (v1) -- (y2);
%
%\coordinate[ right = of x2] (p2);
%\coordinate[ right = of y2] (p3);
%
%
%\draw[fill=black] (x2) circle (.05cm);
%\draw[fill=black] (y2) circle (.05cm);
\draw[fill=black] (v2) circle (.05cm);
\draw[fill=black] (x3) circle (.05cm);
\draw[fill=white] [pos=0.5] circle (.35cm);
\draw node [pos=0.5] {$\boldsymbol{J}$};
\end{tikzpicture}

==> figs/bcj3_p1234.tex <==
\begin{tikzpicture}[line width=1 pt,node distance=0.5 cm and 0.5 cm]

\coordinate[] (v1);
\coordinate[below left = of v1, label= left :\footnotesize$p_1$] (y1);
\coordinate[above left = of v1, label= left :\footnotesize$p_2$] (x1);
\coordinate[above right = of v1] (x2);
\coordinate[below right = of v1] (y2);

\draw[fermionnoarrow] (x2) -- (y2);
\draw[fermionnoarrow] (v1) -- (x2);
\draw[fermionnoarrow] (v1) -- (y2);

%\coordinate[below left = of y1] (p4);
%\coordinate[above left = of x1] (p1);
\coordinate[ right = of x2, label= right :\footnotesize$p_3$] (p2);
\coordinate[ right = of y2, label= right :\footnotesize$p_4$] (p3);

\draw[fermionnoarrow] (x2) -- (p2);
\draw[fermionnoarrow] (y2) -- (p3);
\draw[fermionnoarrow] (v1) -- (x1);
\draw[fermionnoarrow] (v1) -- (y1);

\draw[fill=black] (x2) circle (.05cm);
\draw[fill=black] (y2) circle (.05cm);
\draw[fill=white] [pos=0.5] circle (.35cm);
\draw node [pos=0.5] {$\boldsymbol{J}$};
\end{tikzpicture}

==> figs/bcj3_p1324.tex <==
\begin{tikzpicture}[line width=1 pt,node distance=0.5 cm and 0.5 cm]

\coordinate[] (v1);
\coordinate[above left = of v1, label= left :\footnotesize$p_3$] (x1);
\coordinate[below left = of v1, label= left :\footnotesize$p_1$] (y1);
\coordinate[above right = of v1] (x2);
\coordinate[below right = of v1] (y2);

\draw[fermionnoarrow] (x2) -- (y2);
\draw[fermionnoarrow] (v1) -- (x2);
\draw[fermionnoarrow] (v1) -- (y2);

%\coordinate[below left = of y1] (p4);
%\coordinate[above left = of x1] (p1);
\coordinate[ right = of x2, label= right :\footnotesize$p_4$] (p2);
\coordinate[ right = of y2, label= right :\footnotesize$p_2$] (p3);

\draw[fermionnoarrow] (x2) -- (p2);
\draw[fermionnoarrow] (y2) -- (p3);
\draw[fermionnoarrow] (v1) -- (x1);
\draw[fermionnoarrow] (v1) -- (y1);

\draw[fill=black] (x2) circle (.05cm);
\draw[fill=black] (y2) circle (.05cm);
\draw[fill=white] [pos=0.5] circle (.35cm);
\draw node [pos=0.5] {$\boldsymbol{J}$};
\end{tikzpicture}

==> figs/bcj3_p1423.tex <==
\begin{tikzpicture}[line width=1 pt,node distance=0.5 cm and 0.5 cm]

\coordinate[] (v1);
\coordinate[above left = of v1, label= left :\footnotesize$p_4$] (x1);
\coordinate[below left = of v1, label= left :\footnotesize$p_1$] (y1);
\coordinate[above right = of v1] (x2);
\coordinate[below right = of v1] (y2);

\draw[fermionnoarrow] (x2) -- (y2);
\draw[fermionnoarrow] (v1) -- (x2);
\draw[fermionnoarrow] (v1) -- (y2);

%\coordinate[below left = of y1] (p4);
%\coordinate[above left = of x1] (p1);
\coordinate[ right = of x2, label= right :\footnotesize$p_2$] (p2);
\coordinate[ right = of y2, label= right :\footnotesize$p_3$] (p3);

\draw[fermionnoarrow] (x2) -- (p2);
\draw[fermionnoarrow] (y2) -- (p3);
\draw[fermionnoarrow] (v1) -- (x1);
\draw[fermionnoarrow] (v1) -- (y1);

\draw[fill=black] (x2) circle (.05cm);
\draw[fill=black] (y2) circle (.05cm);
\draw[fill=white] [pos=0.5] circle (.35cm);
\draw node [pos=0.5] {$\boldsymbol{J}$};
\end{tikzpicture}

==> figs/bubble_p1.tex <==
\begin{tikzpicture}[line width=1 pt,node distance=0.5 cm and 0.5 cm]
\coordinate[] (v1);
\coordinate[left = of v1, label= left :\footnotesize$p_1$] (p1);
\coordinate[right = of v1] (v2);
\coordinate[above right = of v2, label= right :\footnotesize$p_2$] (p2);
\coordinate[right = of v2, label= right :\footnotesize$p_3$] (p3);
\coordinate[below right = of v2, label= right :\footnotesize$p_4$] (p4);

\draw[fermionnoarrow] (p1) -- (v1);
\semiloop[fermion]{v1}{v2}{0};
\semiloop[fermionnoarrow]{v2}{v1}{180};
\draw[fermionnoarrow] (p2) -- (v2);
\draw[fermionnoarrow] (p3) -- (v2);
\draw[fermionnoarrow] (p4) -- (v2);

%\draw[fill=black] (cent) circle (.05cm);
\end{tikzpicture}

==> figs/bubble_p2.tex <==
\begin{tikzpicture}[line width=1 pt,node distance=0.5 cm and 0.5 cm]
\coordinate[] (v1);
\coordinate[left = of v1, label= left :\footnotesize$p_2$] (p1);
\coordinate[right = of v1] (v2);
\coordinate[above right = of v2, label= right :\footnotesize$p_3$] (p2);
\coordinate[right = of v2, label= right :\footnotesize$p_4$] (p3);
\coordinate[below right = of v2, label= right :\footnotesize$p_1$] (p4);

\draw[fermionnoarrow] (p1) -- (v1);
\semiloop[fermionnoarrow]{v1}{v2}{0};
\semiloop[fermion]{v2}{v1}{180};
\draw[fermionnoarrow] (p2) -- (v2);
\draw[fermionnoarrow] (p3) -- (v2);
\draw[fermionnoarrow] (p4) -- (v2);

%\draw[fill=black] (cent) circle (.05cm);
\end{tikzpicture}

==> figs/contact_p1234.tex <==
\begin{tikzpicture}[line width=1 pt,node distance=0.25 cm and 0.5 cm]
\coordinate[] (v1);

\coordinate[above left = of v1, label= left :\footnotesize$p_4$] (p4);
\coordinate[below left = of v1, label= left :\footnotesize$p_3$] (p3);
\coordinate[below right = of v1, label= right :\footnotesize$p_2$] (p2);
\coordinate[above right = of v1, label= right :\footnotesize$p_1$] (p1);

\draw[fermionnoarrow] (p1) -- (v1);
\draw[fermionnoarrow] (p2) -- (v1);
\draw[fermionnoarrow] (p3) -- (v1);
\draw[fermionnoarrow] (p4) -- (v1);

%\draw[fill=black] (cent) circle (.05cm);
\end{tikzpicture}

==> figs/tadpole_p1234.tex <==
\begin{tikzpicture}[line width=1 pt,node distance=0.25 cm and 0.5 cm]
\coordinate[] (v1);
\coordinate[right = of v1] (v2);
\coordinate[right = of v2] (v3);

\coordinate[above = of v3, label= right :\footnotesize$p_2$] (p3);
\coordinate[below = of v3, label= right :\footnotesize$p_3$] (p4);
\coordinate[below = of p4, label= right :\footnotesize$p_4$] (p1);
\coordinate[above = of p3, label= right :\footnotesize$p_1$] (p2);

\semiloop[fermionnoarrow]{v1}{v2}{0};
\semiloop[fermion]{v2}{v1}{180};
\draw[fermionnoarrow] (p1) -- (v2);
\draw[fermionnoarrow] (p2) -- (v2);
\draw[fermionnoarrow] (p3) -- (v2);
\draw[fermionnoarrow] (p4) -- (v2);

%\draw[fill=black] (cent) circle (.05cm);
\end{tikzpicture}

==> figs/tadpole_p2341.tex <==
\begin{tikzpicture}[line width=1 pt,node distance=0.25 cm and 0.5 cm]
\coordinate[] (v1);
\coordinate[right = of v1] (v2);
\coordinate[right = of v2] (v3);

\coordinate[above = of v3, label= right :\footnotesize$p_3$] (p3);
\coordinate[above = of p3, label= right :\footnotesize$p_2$] (p2);
\coordinate[below = of v3, label= right :\footnotesize$p_4$] (p4);
\coordinate[below = of p4, label= right :\footnotesize$p_1$] (p1);

\semiloop[fermionnoarrow]{v1}{v2}{0};
\semiloop[fermion]{v2}{v1}{180};
\draw[fermionnoarrow] (p1) -- (v2);
\draw[fermionnoarrow] (p2) -- (v2);
\draw[fermionnoarrow] (p3) -- (v2);
\draw[fermionnoarrow] (p4) -- (v2);

%\draw[fill=black] (cent) circle (.05cm);
\end{tikzpicture}

==> figs/tadpole_p3412.tex <==
\begin{tikzpicture}[line width=1 pt,node distance=0.25 cm and 0.5 cm]
\coordinate[] (v1);
\coordinate[right = of v1] (v2);
\coordinate[right = of v2] (v3);

\coordinate[above = of v3, label= right :\footnotesize$p_4$] (p3);
\coordinate[below = of v3, label= right :\footnotesize$p_1$] (p4);
\coordinate[below = of p4, label= right :\footnotesize$p_2$] (p1);
\coordinate[above = of p3, label= right :\footnotesize$p_3$] (p2);

\semiloop[fermionnoarrow]{v1}{v2}{0};
\semiloop[fermion]{v2}{v1}{180};
\draw[fermionnoarrow] (p1) -- (v2);
\draw[fermionnoarrow] (p2) -- (v2);
\draw[fermionnoarrow] (p3) -- (v2);
\draw[fermionnoarrow] (p4) -- (v2);

%\draw[fill=black] (cent) circle (.05cm);
\end{tikzpicture}
